Asynchronous Computation of Tube-based Model Predictive Control

Tube-based model predictive control (MPC) methods bound deviations from a nominal trajectory due to uncertainties in order to ensure constraint satisfaction. While techniques that compute the tubes online reduce conservativeness and increase performance, they suffer from high and potentially prohibitive computational complexity. This paper presents an asynchronous computation mechanism for system level tube-MPC (SLTMPC), a recently proposed tube-based MPC method which optimizes over both the nominal trajectory and the tubes. Computations are split into a primary and a secondary process, computing the nominal trajectory and the tubes, respectively. This enables running the primary process at a high frequency and moving the computationally complex tube computations to the secondary process. We show that the secondary process can continuously update the tubes, while retaining recursive feasibility of the primary process.

==> tikz/asynchronous-updates.tex <==
%\documentclass[tikz, border=1mm]{standalone}
%\begin{document}
%\begin{tikzpicture}
% above only for standalone

\begin{tikzpicture}[>=latex,scale = 0.95]

% state
\draw[-latex,thick] (0,-0.6) -- (4.6,-0.6);
\node at (0.1,-0.4) {$x$};
\draw[-latex,thick] (0.25,-0.6) -- (0.25,-1.55) -- (0.6,-1.55);

% primary process
\draw[thick]  (7.,-2.2) rectangle (4.6,0);
\node[align = center] at (5.8,-0.6) {Primary\\Process~\eqref{eq:process1}};

\draw[dashed]  (6.8,-2.) rectangle (4.8,-1.1);
\node[align = center] at (5.8,-1.55) {{\small Memory $\mathtt{M}$}\\{\small (\textit{Size:} $M$)}};

% exchange tubes
\draw[-latex, thick] (3.1,-1.55) -- (4.6,-1.55);
\node at (3.85,-1.3) {$\mathcal{F}^x, \mathcal{F}^u$};
\node at (3.85,-1.8) {$\alpha\mathcal{X}_f$};

% secondary process
\draw[thick]  (3.1,-2.1) rectangle (0.6,-1);
\node[align = center] at (1.85,-1.55) {Secondary\\Process~\eqref{eq:process2-nominal}};

% control input
\draw[-latex,thick] (7,-0.6) -- (7.8,-0.6);
\node at (7.4,-0.4) {$u$};

% sampling
% \draw[-latex,thick] (0,-3.5) -- (8,-3.5);
% \node at (7.65,-3.3) {$t$};
% \node[align=left] at (0.6,-3.3) {\footnotesize \nth{1} Proc.};
% \node[align=left] at (0.6,-3.7) {\footnotesize \nth{2} Proc.};

% \draw (1.9,-3.35) -- (1.9,-3.65);
% \node[align=right] at (1.9,-3.15) {\tiny $k\!\cdot\!\Delta T_1$};
% \node[align=right] at (1.9,-3.85) {\tiny $n\!\cdot\!\Delta T_2$};

% \draw (3.5,-3.35) -- (3.5,-3.5);
% \node[align=right] at (3.5,-3.15) {\tiny $(k\!+\!1)\!\cdot\!\Delta T_1$};

% \draw (5.1,-3.35) -- (5.1,-3.5);
% \node[align=right] at (5.1,-3.15) {\tiny $(k\!+\!2)\!\cdot\!\Delta T_1$};

% \draw (6.7,-3.35) -- (6.7,-3.65);
% \node[align=right] at (6.7,-3.15) {\tiny $(k\!+\!3)\!\cdot\!\Delta T_1$};
% \node[align=right] at (6.7,-3.85) {\tiny $(n\!+\!1)\!\cdot\!\Delta T_2$};


\end{tikzpicture}
%\end{document} % only needed for standalone

==> tikz/comparison.tex <==
%\documentclass[tikz, border=1mm]{standalone}
%\begin{document}
%\begin{tikzpicture}
% above only for standalone

\begin{tikzpicture}[>=latex,scale = 0.85]
% bounding box
%\fill[black!10!white] (0,1) rectangle (6.7,7);
%\fill[black!10!white] (6.8,1) rectangle (15.55,7);
%\fill[white]  (0.1,6.5) rectangle (6.6,1.1);
%\fill[white]  (6.9,6.5) rectangle (15.45,1.1);
%\node[anchor = west] at (0,6.75) {Raspberry Pi 4};
%\node[anchor = west] at (6.8,6.75) {Pixhawk Autopilot};

% Classical Tubes
\draw[thick]  (6.7,-2) rectangle (0.7,0);
% \begin{scope}
%     \clip (6.4,-2) rectangle (1,0);
%     \draw (6.4,0) circle(0.65);
%     \node[align = center] at (6.15,-0.25) {\small $f_1$};
% \end{scope}
\node[align = center] at (3.7,-0.5) {\textbf{Tube-based MPC}};
\node[align = left] at (3.7,-1.3) {
{\small-~Nominal Trajectory (online)}\\
{\small-~Tubes (offline)}
};
% signals: in & out
\draw[-latex,thick] (-0.1,-1) -- (0.7,-1);
\node at (0.3,-0.75) {$x$};
\draw[-latex,thick] (6.7,-1) -- (7.5,-1);
\node at (7.1,-0.75) {$u$};

% SLTMPC
\draw[thick]  (6.7,-4.2) rectangle (0.7,-2.2);
% \begin{scope}
%     \clip (6.4,-4.5) rectangle (1,-2.5);
%     \draw (6.4,-2.5) circle(0.65);
%     \node[align = center] at (6.15,-2.75) {\small $f_2$};
% \end{scope}
\node[align = center] at (3.7,-2.7) {\textbf{SLTMPC}};
\node[align = left] at (3.7,-3.5) {
{\small-~Nominal Trajectory (online)}\\
{\small-~Tubes (online)}
};
% signals: in & out
\draw[-latex,thick] (-0.1,-3.2) -- (0.7,-3.2);
\node at (0.3,-2.95) {$x$};
\draw[-latex,thick] (6.7,-3.2) -- (7.5,-3.2);
\node at (7.1,-2.95) {$u$};

% SLTMPC with asynchronous updates
\draw[thick]  (6.7,-9.3) rectangle (0.7,-4.4);
% \begin{scope}
%     \clip (6.4,-11.5) rectangle (1,-5);
%     \draw (6.4,-5) circle(0.65);
%     \node[align = center] at (6.15,-5.25) {\small $f_1$};
% \end{scope}
\node[align = center] at (3.7,-4.9) {\textbf{Asynchronous Computation}};
% state
\draw[-] (0.7,-6.3) -- (1.5,-6.3);
\draw[-] (1.1,-6.3) -- (1.1,-8.5) -- (1.5,-8.5);
% primary process
\draw[dashed]  (6.,-7.3) rectangle (1.5,-5.3);
% \begin{scope}
%     \clip (5.7,-8.1) rectangle (1.7,-6);
%     \draw[dashed] (5.7,-6) circle(0.55);
%     \node[align = center] at (5.5,-6.22) {\footnotesize $f_1$};
% \end{scope}
\node[align = center] at (3.75,-5.65) {\textit{Primary Process}};
\node[align = left] at (3.75,-6.55) {
{\small-~Nominal Trajectory}\\ \quad\!\!{\small (online)}\\
{\small-~Use Tubes $\mathcal{F}$}
};
% exchange tubes
\draw[latex-] (3.7,-7.3) -- (3.7,-7.9);
\node at (3.4,-7.65) {\small$\mathcal{F}$};
% secondary process
\draw[dashed]  (6.,-9.1) rectangle (1.5,-7.9);
% \begin{scope}
%     \clip (5.7,-11.1) rectangle (1.7,-9);
%     \draw[dashed] (5.7,-9) circle(0.55);
%     \node[align = center] at (5.5,-9.22) {\footnotesize $f_2$};
% \end{scope}
\node[align = center] at (3.75,-8.25) {\textit{Secondary Process}};
\node[align = left] at (3.75,-8.9) {
{\small-~Tubes $\mathcal{F}$ (online)}\\
%{\small-~Compute Nominal}\\\quad\!\!{\small Trajectory}
};
% input
\draw[-] (6.0,-6.3) -- (6.7,-6.3);
% signals: in & out
\draw[-latex,thick] (-0.1,-6.3) -- (0.7,-6.3);
\node at (0.3,-6.1) {$x$};
\draw[-latex,thick] (6.7,-6.3) -- (7.5,-6.3);
\node at (7.1,-6.1) {$u$};

\end{tikzpicture}
%\end{document} % only needed for standalone
